Spatial Competition for Low-Complexity Learned Image Compression

Autoencoder-based image codecs achieve state-of-the-art compression performance but often incur high computational complexity, particularly at decoding time. This work introduces a low-complexity learned image compression framework based on spatial competition between multiple specialized neural codecs. For each image region, the encoder selects the codec that best matches the local content according to a rate-distortion cost. A mode map is transmitted as side information to indicate the per-region codec selection. At decoding time, this mode map-based selection guides reconstruction while preserving the complexity of a single codec. This design enables per-image adaptation with low decoding complexity and fast encoding. On the CLIC 2020 dataset, our method achieves up to -14.5% rate reduction compared to a single codec and reaches HEVC-level performance with a decoding complexity of 1433 MACs per pixel.

==> figures/decoding_complexity.tex <==
\newcommand{\halosizefromenc}[2]{%
  \pgfkeys{/pgf/fpu=true}%
  \pgfmathparse{sqrt((#2^0.5)*0.15)}%
  \pgfmathfloatparsenumber{\pgfmathresult}%
  \pgfmathfloattofixed{\pgfmathresult}%
  \edef#1{\pgfmathresult}%
  \pgfkeys{/pgf/fpu=false}%
}

\halosizefromenc{\haloNoCool}{160000}
\halosizefromenc{\haloCool}{4.50e08}
\halosizefromenc{\haloOursSingle}{17690}
\halosizefromenc{\haloOurs}{171399}
\halosizefromenc{\haloShallow}{262150}

\halosizefromenc{\haloEvc}{271735}
\halosizefromenc{\haloScaleHP}{55750}
\halosizefromenc{\haloAsymllic}{208800}
\halosizefromenc{\haloDCVC}{255500}


\begin{tikzpicture}

  % Decoding complexity (main graph)
  \begin{semilogxaxis}[
      myaxis, name=main,
      width=\linewidth,
      height=6.5cm,
      xlabel={Decoding complexity [MAC / pixel] $\downarrow$},
      ylabel={BD-rate vs. HEVC (HM 16.20) [\%] $\downarrow$},
      ymin=-35, ymax=24, xmin=1e3, xmax=1e6,
      clip=true
    ]

    % N-O Cool-chic
    \addplot[
      proportionalhalo,
      fill=myblue,
      mark size=\haloNoCool
    ]
    table [x=k_dec, y=bdrate]
      {data/complexity/no-cool-chic.tsv};

    \addplot[nocool]
    table [x=k_dec, y=bdrate]
      {data/complexity/no-cool-chic.tsv}
    node[
        anchor=west,
        xshift=1pt,
        text=black,
        font=\scriptsize
      ]{N-O Cool-chic~\cite{blard2024overfitted}};

    % Cool-chic
    \addplot[proportionalhalo, fill=myred,  mark size=\haloCool, clip marker paths=true]
    coordinates {(1433, -24.787)};
    \addplot[cool, mark=sharp star,] coordinates {(1433, -24.787)}
    node[anchor=west, xshift=2pt, text=black, font=\scriptsize]{Cool-chic 4.0~\cite{coolchic-v4}};

    % Ours (M=1)
    \addplot[proportionalhalo, fill=mygreen, mark size=\haloOursSingle]
    coordinates {(1433, 20.38)};
    \addplot[hyper, thick, mark=star] coordinates {(1433, 20.38)}
    node[anchor=west, xshift=2pt, yshift=1pt, text=black, font=\small\bfseries]{Ours (M=1)};

    % Ours (M=8)
    \addplot[proportionalhalo, fill=mygreen, mark size=\haloOurs]
    coordinates {(1433, 2.98)};
    \addplot[hyper, thick] coordinates {(1433, 2.98)}
    node[anchor=west, xshift=2pt, text=black,  font=\small\bfseries]{Ours (M=8)};

    % Scale Hyperprior
    \addplot[proportionalhalo, mark size=\haloScaleHP]
    coordinates {(55750, 12.84)};
    \addplot[refpoint, mark=square*, text=black, mark size=1.5] coordinates {(55750, 12.84)}
    %node[anchor=west, xshift=2pt]{Wang 2023~\cite{wang2023evc}};
    node[anchor=west, xshift=2pt, font=\scriptsize]{Scale Hyperprior~\cite{balle2018variational}};

    % Shallow NTC
    \addplot[proportionalhalo,  mark size=\haloShallow, clip marker paths=true]
    coordinates {(20520, 18.63)};
    \addplot[refpoint, mark=o, semithick, text=black, ] coordinates {(20520, 18.63)}
    %node[anchor=west, xshift=2pt]{Yang 2023~\cite{yang2023computationally}};
    node[anchor=west, xshift=2pt, font=\scriptsize]{Shallow-NTC~\cite{yang2023computationally}};

    % EVC
    \addplot[proportionalhalo, mark size=\haloEvc]
    coordinates {(63573, -15.1)};
    \addplot[refpoint, mark=10-pointed star, semithick, text=black] coordinates {(63573, -15.1)}
    %node[anchor=west, xshift=2pt]{Wang 2023~\cite{wang2023evc}};
    node[anchor=west, xshift=2pt,font=\scriptsize]{EVC-LS~\cite{wang2023evc}};

    % DCVC-RT
    \addplot[proportionalhalo, fill=black, mark size=\haloDCVC, clip marker paths=true]
    coordinates {(362200, -30.698)};
    \addplot[refpoint, mark=diamond*] coordinates {(362200, -30.698)}
    node[anchor=east, xshift=-1pt, yshift=4pt, font=\scriptsize]{DCVC-RT~\cite{jia2025towards}}; % <-- unit added

    % HEVC reference line
    \addplot[black, dashed, domain=1e3:1e6]{0};
    \node[
      anchor=south,
      font=\tiny\bfseries,
      text=black,
      text opacity=1,
      inner sep=2pt,
      rounded corners=4pt
    ] at (axis description cs:0.5,0.53) {HEVC (HM 16.20)};

    % VVC reference line
    \addplot[black, dashed, domain=1e3:1e6]{-21.27};
    \node[
      anchor=south,
      font=\tiny\bfseries,
      text=black,
      %fill=white,
      %fill opacity=0.95,
      text opacity=1,
      inner sep=2pt,
      rounded corners=4pt
    ] at (axis description cs:0.5,0.17) {VVC (VTM 19.1)};


    % Arrow between N-O Cool-chic and Ours (M=8)
    \draw[-{Stealth[length=2.6mm]}, line width=1.1pt, red,
    shorten >=8pt, shorten <=6pt,
    preaction={draw=white, line width=3pt}]
    (axis cs:1433,20.10) -- (axis cs:1433,2.98)
    node[midway, right, font=\scriptsize\bfseries, text=red] {$\bm{-14.5\%}$};

  \end{semilogxaxis}

  % Encoding complexity (above)
  \begin{semilogxaxis}[
      at={(main.north)}, anchor=south,   % push it above
      width=\linewidth, height=2.0cm,
      xmin=1e4, xmax=1e9,
      ymin=0.9, ymax=1.1,
      axis x line=top,
      axis y line=none,
      ytick=\empty, ymin=0, ymax=1,
      xtick={1e4, 1e5,1e6,1e7,1e8,1e9},
      xticklabel style={font=\footnotesize},
      xlabel={Encoding complexity [MAC / pixel] $\downarrow$},
      xlabel style={font=\small},
      enlargelimits=false        % prevent pgfplots from padding extra whitespace
    ]
    % encoding-only markers% points ON the axis line (x=0)

    % Ours
    \addplot[hyper, thick, fill=mygreen, mark=star, mark size=2pt]
    coordinates {(17690,1)};

    % Ours M=8
    \addplot[hyper, semithick, fill=mygreen, mark size=2pt]
    coordinates {(171399,1)};

    %N-O Cool-chic
    \addplot[nocool, only marks, fill=myblue,mark=triangle*, mark size=2pt, yshift=-4pt]
    coordinates {(160000,1)};

    % Scale-HP
    \addplot[refpoint, mark=square*,semithick, mark size=1.5pt]
    coordinates {(55750,1)};

    % DCVC-RT 2025
    \addplot[refpoint, mark=diamond*,semithick, mark size=2pt, yshift=-4pt]
    coordinates {(255500,1)};

    % EVC-LS
    \addplot[refpoint, mark=10-pointed star, mark size=2pt,  yshift=4pt]
    coordinates {(271735,1)};

    % Shallow-NTC
    \addplot[refpoint,  mark=o, semithick, semithick, mark size=2pt]
    coordinates {(262150,1)};

    % Cool-chic 4.0
    \addplot[cool,  mark=sharp star,  fill=myred, mark size=2pt]
    coordinates {(4.5e8,1)};
  \end{semilogxaxis}

\end{tikzpicture}



==> figures/encoding_complexity.tex <==
\begin{tikzpicture}
  \begin{semilogxaxis}[
      myaxis,
      xlabel={Encoding complexity [MAC / pixel] $\downarrow$},
      ylabel={BD-rate vs. HEVC (HM 16.20) [\%] $\downarrow$},
      xmin=1e4, xmax=1e8,
      ymin=-16.5, ymax=25,
      legend style={row sep=4pt, nodes={inner sep=3pt}}
    ]

    % Ours (M=1, M=2, M=4, M=8)
    \addplot[series, ours]
    table [x=k_enc, y=bdrate, meta index=0]
      {data/complexity/ours.tsv};
    \addlegendentry{\textbf{Ours}}


    % N-O Cool-chic
    \addplot[series, nocool, mark size=3pt, only marks]
    table [x=k_enc, y=bdrate]
      {data/complexity/no-cool-chic.tsv};
    \addlegendentry{N-O Cool-chic~\cite{blard2024overfitted}}

    % Cool-chic 4.0
    \addplot[series, cool, mark size=3pt]
    table [x=k_enc, y=bdrate, meta index=0]
      {data/complexity/coolchic.tsv};
    \addlegendentry{Cool-chic 4.0~\cite{coolchic-v4}}

    % Shallow NTC
    \addplot[refpoint, mark=o, semithick, black]
    table [x=k_enc, y=bdrate]
      {data/complexity/shallow-ntc.tsv}
    node[anchor=west, xshift=2pt]
      {Shallow-NTC~\cite{yang2023computationally}};

    % EVC
    \addplot[refpoint, mark=10-pointed star, semithick, black]
    table [x=k_enc, y=bdrate]
      {data/complexity/evc-ls.tsv}
    node[anchor=south, xshift=6pt]
      {EVC-LS~\cite{wang2023evc}};

    % Scale Hyperprior
    \addplot[refpoint, mark=square*, black]
    table [x=k_enc, y=bdrate]
      {data/complexity/scale-hyperprior.tsv}
    node[anchor=west, xshift=2pt]
      {Scale Hyperprior~\cite{balle2018variational}};

    % HEVC reference line
    \addplot[black, dashed, domain=1e4:1e9]{0};
    \node[
      anchor=south,
      font=\tiny\bfseries,
      inner sep=2pt,
      rounded corners=4pt
    ] at (axis description cs:0.5,0.32)
    {HEVC (HM 16.20)};

  \end{semilogxaxis}
\end{tikzpicture}



==> figures/qualitative.tex <==
% ---------- Column titles ----------
\makebox[0.24\linewidth][c]{\textbf{Original}}
\hfill
\makebox[0.24\linewidth][c]{\bm{$M=2$}}
\hfill
\makebox[0.24\linewidth][c]{\bm{$M=4$}}
\hfill
\makebox[0.24\linewidth][c]{$\bm{M=8}$}

\vspace{0.5em}

% Row 1
\begin{minipage}[t]{0.24\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative/stefan-kunze-26931.jpg}
    \vspace{1pt}
    {\small PSNR $\uparrow$ / Rate $\downarrow$}
\end{minipage}\hfill
\begin{minipage}[t]{0.24\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative/stefan-kunze-26931-m2.jpg}
    \vspace{1pt}
    {\small $39.16$ dB / $1.09$ bpp}
\end{minipage}\hfill
\begin{minipage}[t]{0.24\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative/stefan-kunze-26931-m4.jpg}
    {\small $39.35$ dB / $1.10$ bpp}
\end{minipage}\hfill
\begin{minipage}[t]{0.24\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative/stefan-kunze-26931-m8.jpg}
    {\small \colorbox{gray!20}{$\bm{39.33}$ \textbf{dB /} $\bm{1.09}$ \textbf{bpp}}}
\end{minipage}

\vspace{0.5em}

% Row 2
\begin{minipage}[t]{0.24\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative/nomao-saeki-33553.jpg}
    \vspace{1pt}
    {\small PSNR $\uparrow$ / Rate $\downarrow$}
\end{minipage}\hfill
\begin{minipage}[t]{0.24\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative/nomao-saeki-33553-m2.jpg}
    \vspace{1pt}
    {\small $40.36$ dB / $0.35$ bpp}
\end{minipage}\hfill
\begin{minipage}[t]{0.24\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative/nomao-saeki-33553-m4.jpg}
    \vspace{1pt}
    {\small $40.49$ dB / $0.35$ bpp}
\end{minipage}\hfill
\begin{minipage}[t]{0.24\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative/nomao-saeki-33553-m8.jpg}
    {\small \colorbox{gray!20}{$\bm{40.46}$ \textbf{dB /} $\bm{0.33}$ \textbf{bpp}}}
\end{minipage}


==> figures/rd_curve_psnr.tex <==

\begin{tikzpicture}
  \begin{axis}[
      myaxis,
      xlabel={Rate [bpp] $\downarrow$},
      ylabel={PSNR [dB] $\uparrow$},
      height=7cm,
      xmin=0, xmax=1.3,
      ymin=28, ymax=41,
      ytick={24,26,28,30,32,34,36,38,40,42,44},
      legend columns=1,
      legend style={
          at={(0.98,0.02)},
          anchor=south east,
          draw=black,
          fill=white,
          font=\small,
          legend cell align={left}
        }
    ]

    % HM (reference)
    \addplot[series, hm]
    table [x=rate_bpp, y=psnr_db, col sep=tab]
      {data/clic20-pro-valid/hm_average.tsv};
    \addlegendentry{HM 16.20}

    % VTM (reference)
    \addplot[series]
    table [x=rate_bpp, y=psnr_db, col sep=tab]
      {data/clic20-pro-valid/vtm_average.tsv};
    \addlegendentry{VTM 19.1}

    % Scale Hyperprior
    \addplot[series, mark=square*, solid, mark size=1.5pt]
    table [x=rate_bpp, y=psnr_db, col sep=tab]
      {data/clic20-pro-valid/balle18_average.tsv};
    \addlegendentry{Scale Hyperprior~\cite{balle2018variational}}

    % Cool-chic v4
    \addplot[series, cool, solid, very  thick, mark=sharp star]
    table [x=rate_bpp, y=psnr_db, col sep=tab]
      {data/clic20-pro-valid/cool-chic-v4_average.tsv};
    \addlegendentry{Cool-chic 4.0 \cite{coolchic-v4}}

    % Ours (M=1)
    \addplot[series, hyper, thick, mark=star, mark size=2.5pt]
    table [x=rate_bpp, y=psnr_db, col sep=tab]
      {data/clic20-pro-valid/ours-m1-average.tsv};
    \addlegendentry{\textbf{Ours $\bm{(M=1)}$}}

    % Ours (M=8)
    \addplot[series, hyper, solid, ultra  thick, ]
    table [x=rate_bpp, y=psnr_db, col sep=tab]
      {data/clic20-pro-valid/ours-m8-average.tsv};
    \addlegendentry{\textbf{Ours $\bm{(M=8)}$}}

  \end{axis}
\end{tikzpicture}

